Variational Regularization of Inverse Problems for Manifold-Valued Data

In this paper, we consider the variational regularization of manifold-valued data in the inverse problems setting. In particular, we consider TV and TGV regularization for manifold-valued data with indirect measurement operators. We provide results on the well-posedness and present algorithms for a numerical realization of these models in the manifold setup. Further, we provide experimental results for synthetic and real data to show the potential of the proposed schemes for applications.

==> experiments/compare_kernel_Pos3/exp_compare_kernels_Pos3_deltaSNR_1.txt <==
8.6

==> experiments/compare_kernel_Pos3/exp_compare_kernels_Pos3_deltaSNR_2.txt <==
3.6

==> experiments/compare_kernel_Pos3/exp_compare_kernels_Pos3_deltaSNR_3.txt <==
7.9

==> experiments/compare_kernels_S1/exp_compare_kernels_deltaSNR_1.txt <==
11.6

==> experiments/compare_kernels_S1/exp_compare_kernels_deltaSNR_2.txt <==
3.9

==> experiments/compare_kernels_S1/exp_compare_kernels_deltaSNR_3.txt <==
8.6

==> experiments/exp_Pos3_img/exp_Pos3_deltaSNR.txt <==
6.0

==> experiments/exp_Pos3_img_Gauss/exp_Pos3_deltaSNR.txt <==
4.6

==> experiments/exp_S1_img_Gauss/exp_S1_deltaSNR.txt <==
6.0

==> experiments/exp_S2_img/exp_S2_img_deltaSNR.txt <==
4.7
